The streaming rollout of deep networks - towards fully model-parallel execution

Deep neural networks, and in particular recurrent networks, are promising candidates to control autonomous agents that interact in real-time with the physical world. However, this requires a seamless integration of temporal features into the network's architecture. For the training of and inference with recurrent neural networks, they are usually rolled out over time, and different rollouts exist. Conventionally during inference, the layers of a network are computed in a sequential manner resulting in sparse temporal integration of information and long response times. In this study, we present a theoretical framework to describe rollouts, the level of model-parallelization they induce, and demonstrate differences in solving specific tasks. We prove that certain rollouts, also for networks with only skip and no recurrent connections, enable earlier and more frequent responses, and show empirically that these early responses have better performance. The streaming rollout maximizes these properties and enables a fully parallel execution of the network reducing runtime on massively parallel devices. Finally, we provide an open-source toolbox to design, train, evaluate, and interact with streaming rollouts.

==> figure_appendix_networks_mnist.tikz <==
%\newcounter{tmpCntr}
\def\NodeSize{3.0}
\def\NodeBorder{0.25}
\def\NodeDistX{0.8}
%% General X offset
\def\DX{1.5}
%% Distance between rollout steps
\def\dxR{0.6}
%% Distance between Network and its rollout
\def\dxNR{1.1}
%% Distance between rollout and next network
\def\dxRN{1.1}
%% Distance between two rollouts of same network
\def\dxRR{0.9}
\def\DY{0.5}
\def\dy{0.8}
%% network box
\def\boxwidth{0.525} % half
\def\boxbottom{0.1}
\def\boxheight{2 * \DY + 3 * \dy - 2 * \boxbottom + 0.15}
%% numbering
\def\textDx{0.0 - 0.35}
\def\textDy{3 * \dy + 0.35}
%% text
\def\offsetTextTop{0.9}
\def\offsetTextBottom{-0.7}
%% labels
\def\labelOffset{-1.0}

\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	%% ========================================================================
	%% The forward network.
	%% ========================================================================
  \draw [draw=black!30, fill=black!30] (\DX - \boxwidth, \boxbottom) rectangle (\DX + \boxwidth, \boxbottom + \boxheight);
  \node at (\DX + \textDx, \DY + \textDy) {\footnotesize\textsf{\textbf{a)}}};
	\draw (\DX, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF0) {};
	\draw (\DX, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF1) {};
	\draw (\DX, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF2) {};
	\draw (\DX, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF3) {};
	\draw[\myarrow, thick] (vertF0) -- (vertF1);
	\draw[\myarrow, thick] (vertF1) -- (vertF2);
	\draw[\myarrow, thick] (vertF2) -- (vertF3);
  \node at (\DX, \DY + 3 * \dy + \offsetTextTop) {\small \textbf{FF}};
  %% node labels
  \node at (\DX + \labelOffset, \DY + 0 * \dy) {\footnotesize I};
  \node at (\DX + \labelOffset, \DY + 1 * \dy) {\footnotesize H1};
  \node at (\DX + \labelOffset, \DY + 2 * \dy) {\footnotesize H2};
  \node at (\DX + \labelOffset, \DY + 3 * \dy) {\footnotesize O};
	%% ------------------------------------------------------------------------
	%% Draw sequential rollout.
	%% ------------------------------------------------------------------------
  \node at (\DX + \textDx + \dxNR, \DY + \textDy) {\footnotesize\textsf{\textbf{b)}}};
	\foreach \i in {0,...,1}
	{
		\draw (\DX + \dxNR + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertF0R0\i) {};
		\draw (\DX + \dxNR + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertF1R0\i) {};
		\draw (\DX + \dxNR + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertF2R0\i) {};
		\draw (\DX + \dxNR + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertF3R0\i) {};
	}
	\foreach \i in {0,...,1}
	{
		\draw[\myarrow, thick] (vertF0R0\i) -- (vertF1R0\i);
		\draw[\myarrow, thick] (vertF1R0\i) -- (vertF2R0\i);
		\draw[\myarrow, thick] (vertF2R0\i) -- (vertF3R0\i);
	}

%	\draw[\myarrow, thick] (\DX + \dxNR, \DY - 0.5) -- (\DX + \dxNR + \dxR, \DY - 0.5);
%  \node at (\DX + \dxNR + 0.5 * \dxR, \DY + \offsetTextBottom) {\small rollout};
%  \node at (\DX + \dxNR + 0.5 * \dxR, \DY + 3 * \dy + \offsetTextTop) {\small $R_1^{\text{seq}}$};

	%% ------------------------------------------------------------------------
	%% Draw streaming rollout.
	%% ------------------------------------------------------------------------
  \node at (\DX + \textDx + \dxNR + \dxRR + 1 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{c)}}};
	\foreach \i in {0,...,1}
	{
		\draw (\DX + \dxNR + \dxRR + \i * \dxR + 1 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertF0R0\i) {};
		\draw (\DX + \dxNR + \dxRR + \i * \dxR + 1 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertF1R0\i) {};
		\draw (\DX + \dxNR + \dxRR + \i * \dxR + 1 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertF2R0\i) {};
		\draw (\DX + \dxNR + \dxRR + \i * \dxR + 1 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertF3R0\i) {};
	}
	\draw[\myarrow, thick] (vertF0R00) -- (vertF1R01);
	\draw[\myarrow, thick] (vertF1R00) -- (vertF2R01);
	\draw[\myarrow, thick] (vertF2R00) -- (vertF3R01);

%	\draw[\myarrow, thick] (\DX + \dxNR + \dxRR + 1 * \dxR, \DY - 0.5) -- (\DX + \dxNR + \dxRR + 2 * \dxR, \DY - 0.5);
%  \node at (\DX + \dxNR + \dxRR + 1.5 * \dxR, \DY + \offsetTextBottom) {\small rollout};
%  \node at (\DX + \dxNR + \dxRR + 1.5 * \dxR, \DY + 3 * \dy + \offsetTextTop) {\small $R_1^{\text{stream}}$};



	%% ========================================================================
	%% The skipping network.
	%% ========================================================================
  \draw [draw=black!30, fill=black!30] (\DX - \boxwidth + \dxNR + \dxRN + \dxRR + 2 * \dxR, \boxbottom) rectangle (\DX + \boxwidth + \dxNR + \dxRN + \dxRR + 2 * \dxR, \boxbottom + \boxheight);
  \node at (\DX + \textDx + \dxNR + \dxRN + \dxRR + 2 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{d)}}};
	\draw (\DX + \dxNR + \dxRN + \dxRR + 2 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS0) {};
	\draw (\DX + \dxNR + \dxRN + \dxRR + 2 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS1) {};
	\draw (\DX + \dxNR + \dxRN + \dxRR + 2 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS2) {};
	\draw (\DX + \dxNR + \dxRN + \dxRR + 2 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS3) {};
	\draw[\myarrow, thick] (vertS0) -- (vertS1);
	\draw[\myarrow, thick] (vertS1) -- (vertS2);
	\draw[\myarrow, thick] (vertS2) -- (vertS3);
	\draw[\myarrow, thick] (vertS1.west) .. controls (\DX + \dxNR + \dxRN - 0.4 + \dxRR + 2 * \dxR, \DY + 2 * \dy - 0.3) and (\DX + \dxNR + \dxRN - 0.4 + \dxRR + 2 * \dxR, \DY + 2 * \dy + 0.3) .. (vertS3.west);
  \node at (\DX + \dxNR + \dxRN + \dxRR + 2 * \dxR, \DY + 3 * \dy + \offsetTextTop) {\small \textbf{S}};
	%% ------------------------------------------------------------------------
	%% Draw sequential rollout.
	%% ------------------------------------------------------------------------
  \node at (\DX + \textDx + 2 * \dxNR + 1 * \dxRN + 1 * \dxRR + 2 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{e)}}};
	\foreach \i in {0,...,1}
	{
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 1 * \dxRR + \i * \dxR + 2 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertS0R0\i) {};
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 1 * \dxRR + \i * \dxR + 2 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertS1R0\i) {};
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 1 * \dxRR + \i * \dxR + 2 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertS2R0\i) {};
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 1 * \dxRR + \i * \dxR + 2 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertS3R0\i) {};
	}
	\draw[\myarrow, thick] (vertS0R00) -- (vertS1R00);
	\draw[\myarrow, thick] (vertS1R00) -- (vertS2R00);
	\draw[\myarrow, thick] (vertS2R00) -- (vertS3R00);
	\draw[\myarrow, thick] (vertS0R01) -- (vertS1R01);
	\draw[\myarrow, thick] (vertS1R01) -- (vertS2R01);
	\draw[\myarrow, thick] (vertS2R01) -- (vertS3R01);
	%% Skips
	\draw[\myarrow, thick] (vertS1R00.west) .. controls (\DX + 2 * \dxNR + \dxRN - 0.4 + \dxRR + 2 * \dxR, \DY + 2 * \dy - 0.3) and (\DX + 2 * \dxNR + \dxRN - 0.4 + \dxRR + 2 * \dxR, \DY + 2 * \dy + 0.3) .. (vertS3R00.west);
	\draw[\myarrow, thick] (vertS1R01.west) .. controls (\DX + 2 * \dxNR + \dxRN - 0.4 + \dxRR + 3 * \dxR, \DY + 2 * \dy - 0.3) and (\DX + 2 * \dxNR + \dxRN - 0.4 + \dxRR + 3 * \dxR, \DY + 2 * \dy + 0.3) .. (vertS3R01.west);
	%% ------------------------------------------------------------------------
	%% Draw streaming rollout.
	%% ------------------------------------------------------------------------
  \node at (\DX + \textDx + 2 * \dxNR + 1 * \dxRN + 2 * \dxRR + 3 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{f)}}};
	\foreach \i in {0,...,1}
	{
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 2 * \dxRR + \i * \dxR + 3 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertS0R1\i) {};
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 2 * \dxRR + \i * \dxR + 3 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertS1R1\i) {};
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 2 * \dxRR + \i * \dxR + 3 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertS2R1\i) {};
		\draw (\DX + 2 * \dxNR + 1 * \dxRN + 2 * \dxRR + \i * \dxR + 3 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertS3R1\i) {};
	}
	\draw[\myarrow, thick] (vertS0R10) -- (vertS1R11);
	\draw[\myarrow, thick] (vertS1R10) -- (vertS2R11);
	\draw[\myarrow, thick] (vertS2R10) -- (vertS3R11);
	%% Skip
	\draw[\myarrow, thick] (vertS1R10) -- (vertS3R11);
	%% ------------------------------------------------------------------------
	%% Draw hybrid rollout.
	%% ------------------------------------------------------------------------
	%\foreach \i in {0,...,1}
	%{
	%	\draw (\DX + 2 * \dxNR + 1 * \dxRN + 3 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS0R0\i) {};
	%	\draw (\DX + 2 * \dxNR + 1 * \dxRN + 3 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS1R0\i) {};
	%	\draw (\DX + 2 * \dxNR + 1 * \dxRN + 3 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS2R0\i) {};
	%	\draw (\DX + 2 * \dxNR + 1 * \dxRN + 3 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertS3R0\i) {};
	%}


%% First forward rollout.
%%	\foreach \i in {0,...,3}
%%	{
%%		\draw (3.5 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert10\i) {};
%%		\draw (3.5 + \i*\NodeDistX, 1.3) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert11\i) {};
%%		\draw (3.5 + \i*\NodeDistX, 2.1) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert12\i) {};
 %%	}
%%	\foreach \i in {0,...,2}
%% 	{
%%		\setcounter{tmpCntr}{\i}
%%		\addtocounter{tmpCntr}{1}
%%		\draw[\myarrow, thick] (vert11\i) -- (vert11\thetmpCntr);
%%		\draw[\myarrow, thick] (vert12\i) -- (vert11\thetmpCntr);
%%	}
%%	\foreach \i in {0,...,3}
%%	{
%%		\setcounter{tmpCntr}{\i}
%%		\addtocounter{tmpCntr}{1}
%%		\draw[\myarrow, thick] (vert10\i) -- (vert11\i);
%%		\draw[\myarrow, thick] (vert11\i) -- (vert12\i);
%%		\draw[\myarrow, thick] (vert10\i.west) .. controls (3.0 + \i * \NodeDistX, 1.0) and (3.0 + \i * \NodeDistX, 1.6) .. (vert12\i.west);
%%	}


%% Second forward rollout.
%%	\foreach \i in {0,...,2}
%%	{
%%		\draw (7.0 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert20\i) {};
%%		\draw (7.0 + \i*\NodeDistX, 1.3) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert21\i) {};
%%		\draw (7.0 + \i*\NodeDistX, 2.1) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert22\i) {};
%% 	}
%%	\foreach \i in {0,...,1}
%% 	{
%%		\setcounter{tmpCntr}{\i}
%%		\addtocounter{tmpCntr}{1}
%%		\draw[\myarrow, thick] (vert21\i) -- (vert21\thetmpCntr);
%%		\draw[\myarrow, thick] (vert21\i) -- (vert22\thetmpCntr);
%%	}
%%	\foreach \i in {0,...,2}
%% 	{
%%		\setcounter{tmpCntr}{\i}
%%		\addtocounter{tmpCntr}{1}
%%		\draw[\myarrow, thick] (vert20\i) -- (vert21\i);
%%		\draw[\myarrow, thick] (vert22\i) -- (vert21\i);
%%		\draw[\myarrow, thick] (vert20\i.west) .. controls (6.5 + \i * \NodeDistX, 1.0) and (6.5 + \i * \NodeDistX, 1.6) .. (vert22\i.west);
%%	}

%  \pgfresetboundingbox
%  \path[use as bounding box] (0.95, -0.4) rectangle (15.0, 3.5);

\end{tikzpicture}


==> figure_basic_principles.tikz <==
\newcounter{tmpCCCntr}
\def\NodeSize{3.0}
\def\NodeBorder{0.25}

% Table
\def\TabSize{1.0}

% Nodes
\def\NodeDistX{0.8}
%% Distance between rollout steps
\def\dxR{0.6}
\def\dy{0.6}
\def\Rgap{0.3} % gap between rollouts
\def\Xgap{0.8} % gap between cols
\def\Ygap{0.15} % gap between rows
\def\TabHeadHeight{1.0}
%% Colors
\def\NodeUpdated{black}
\def\NodeUnknown{white}
\def\NodeKnown{black}
\def\ArrowRZero{blue}
\def\ArrowROne{red}
\def\ArrowRZeroAlpha{blue!33!white}
\def\ArrowROneAlpha{red!33!white}

\begin{tikzpicture}[scale=0.97, every node/.style={scale=1.0}, font=\sffamily]
  \def\DXbase{0.0}
  \def\DYbase{10.0}
	%% ========================================================================
	%% Table
	%% ========================================================================
  \def\TabWidth{19 * \dxR + 3 * \Xgap + 2 * \Rgap}
  \def\TabHeight{16 * \dy + 3 * \Ygap + \TabHeadHeight}
  \def\TabLeft{\DXbase - \dxR}
  \def\TabBottom{\DYbase - 8.5 * \dy - 2 * \Ygap}

	%% ========================================================================
	%% The recurrent + skipping network.
	%% ========================================================================
	\draw (\DXbase, \DYbase + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR0) {};
	\draw (\DXbase, \DYbase + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR1) {};
	\draw (\DXbase, \DYbase + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR2) {};
	\draw (\DXbase, \DYbase + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR3) {};
	\draw[\myarrow, thick] (vertSR0) -- (vertSR1);
	\draw[\myarrow, thick] (vertSR1) -- (vertSR2);
	\draw[\myarrow, thick] (vertSR2) -- (vertSR3);
	%% Skip
	\draw[\myarrow, thick] (vertSR1.west) .. controls (\DXbase - 0.4, \DYbase + 2 * \dy - 0.3) and (\DXbase - 0.4, \DYbase + 2 * \dy + 0.3) .. (vertSR3.west);
	%% Rec
	\draw[\myarrow, thick] (vertSR1.south east) .. controls (\DXbase + 0.5, \DYbase + 1 * \dy - 0.2) and (\DXbase + 0.5, \DYbase + 1 * \dy + 0.2) .. (vertSR1.north east);

  % Text
  \draw (\DXbase - 0.25, \DYbase + 0.75 * \dy) node[] {\textbf{\(u\)}};
  \draw (\DXbase + 0.25, \DYbase + 2.25 * \dy) node[] {\textbf{\(v\)}};
  \draw (\DXbase + 0.15, \DYbase + 1.5 * \dy) node[] {\textbf{\(e\)}};

	%% ========================================================================
	%% Draw rollout pattern sequential.
	%% ========================================================================
  \def\DX{\DXbase + \dxR + \Xgap}
  \def\DY{\DYbase + 4 * \dy + \Ygap}
	\draw (\DX, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR0) {};
	\draw (\DX, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR1) {};
	\draw (\DX, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR2) {};
	\draw (\DX, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR3) {};
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR0) -- (vertSR1);
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR1) -- (vertSR2);
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR2) -- (vertSR3);
	%% Skip
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR1.west) .. controls (\DX - 0.4, \DY + 2 * \dy - 0.3) and (\DX - 0.4, \DY + 2 * \dy + 0.3) .. (vertSR3.west);
	%% Rec
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1.south east) .. controls (\DX + 0.5, \DY + 1 * \dy - 0.2) and (\DX + 0.5, \DY + 1 * \dy + 0.2) .. (vertSR1.north east);

	%% ========================================================================
	%% Draw rollout pattern hybrid.
	%% ========================================================================
  \def\DX{\DXbase + \dxR + \Xgap}
  \def\DY{\DYbase}
	\draw (\DX, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR0) {};
	\draw (\DX, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR1) {};
	\draw (\DX, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR2) {};
	\draw (\DX, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR3) {};
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR0) -- (vertSR1);
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1) -- (vertSR2);
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR2) -- (vertSR3);
	%% Skip
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1.west) .. controls (\DX - 0.4, \DY + 2 * \dy - 0.3) and (\DX - 0.4, \DY + 2 * \dy + 0.3) .. (vertSR3.west);
	%% Rec
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1.south east) .. controls (\DX + 0.5, \DY + 1 * \dy - 0.2) and (\DX + 0.5, \DY + 1 * \dy + 0.2) .. (vertSR1.north east);

	%% ========================================================================
	%% Draw rollout pattern streaming.
	%% ========================================================================
  \def\DX{\DXbase + \dxR + \Xgap}
  \def\DY{\DYbase - 4 * \dy - 1 * \Ygap}
	\draw (\DX, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR0) {};
	\draw (\DX, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR1) {};
	\draw (\DX, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR2) {};
	\draw (\DX, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR3) {};
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR0) -- (vertSR1);
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1) -- (vertSR2);
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR2) -- (vertSR3);
	%% Skip
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1.west) .. controls (\DX - 0.4, \DY + 2 * \dy - 0.3) and (\DX - 0.4, \DY + 2 * \dy + 0.3) .. (vertSR3.west);
	%% Rec
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1.south east) .. controls (\DX + 0.5, \DY + 1 * \dy - 0.2) and (\DX + 0.5, \DY + 1 * \dy + 0.2) .. (vertSR1.north east);

	%% ------------------------------------------------------------------------
	%% Draw sequential rollout.
	%% ------------------------------------------------------------------------
  \def\DX{\DXbase + 2 * \dxR + 2 * \Xgap}
  \def\DY{\DYbase + 4 * \dy + 1 * \Ygap}
	\foreach \i in {0,...,3}
	{
		\draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR0R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR1R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR2R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR3R0\i) {};

    % Text
    \node[draw=none, align=center] at (\DX + \i * \dxR, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {\phantom{rollout window \(R_3\)} \\ \i};
	}
	\foreach \i in {0,...,3}
	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR0R0\i) -- (vertSR1R0\i);
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR1R0\i) -- (vertSR2R0\i);
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR2R0\i) -- (vertSR3R0\i);
    \ifthenelse{3 > \i}{
      %% Rec
      \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R0\i) -- (vertSR1R0\thetmpCCCntr);
    }{}
    %% Skips
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR1R0\i.west) .. controls (\DX + \i * \dxR - 0.4, \DY + 2 * \dy - 0.3) and (\DX + \i * \dxR - 0.4, \DY + 2 * \dy + 0.3) .. (vertSR3R0\i.west);
  }

	%% ------------------------------------------------------------------------
	%% Draw hybrid rollout.
	%% ------------------------------------------------------------------------
  \def\DX{\DXbase + 2 * \dxR + 2 * \Xgap}
  \def\DY{\DYbase}
	\foreach \i in {0,...,3}
	{
		\draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR0R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR1R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR2R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR3R0\i) {};
	}
	\foreach \i in {0,...,3}
	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR0R0\i) -- (vertSR1R0\i);
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR2R0\i) -- (vertSR3R0\i);
    \ifthenelse{3 > \i}{
      \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R0\i) -- (vertSR2R0\thetmpCCCntr);
      %% Rec
      \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R0\i) -- (vertSR1R0\thetmpCCCntr);
      %% Skips
      \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R0\i) -- (vertSR3R0\thetmpCCCntr);
    }{}
  }

	%% ------------------------------------------------------------------------
	%% Draw streaming rollout.
	%% ------------------------------------------------------------------------
  \def\DX{\DXbase + 2 * \dxR + 2 * \Xgap}
  \def\DY{\DYbase - 4 * \dy - 1 * \Ygap}
	\foreach \i in {0,...,3}
	{
		\draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR0R1\i) {};
		\draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR1R1\i) {};
		\draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR2R1\i) {};
		\draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR3R1\i) {};
	}
	\foreach \i in {0,...,2}
	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
    \draw[\myarrow, thick, color=\ArrowROne] (vertSR0R1\i) -- (vertSR1R1\thetmpCCCntr);
    \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R1\i) -- (vertSR2R1\thetmpCCCntr);
    \draw[\myarrow, thick, color=\ArrowROne] (vertSR2R1\i) -- (vertSR3R1\thetmpCCCntr);
    %% Skip
    \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R1\i) -- (vertSR3R1\thetmpCCCntr);
    %% Rec
    \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R1\i) -- (vertSR1R1\thetmpCCCntr);
  }

  % Text
  \draw (\DX - 0.35, \DY + 2 * \dy - 0.2) node[scale=0.8] {\textbf{\((0,v)\)}};
  \draw (\DX + 3 * \dxR + 0.35, \DY + 1 * \dy + 0.2) node[scale=0.8] {\textbf{\((3,u)\)}};

	%% ------------------------------------------------------------------------
	%% Draw inference tableaus.
	%% ------------------------------------------------------------------------
%  \def\TabX{\DXbase + 18 * \dxR + 4 * \Xgap + 1.5 * \dxR + 2 * \Rgap}
%  \def\TabY{\DYbase + 4 * \dy + 1 * \Ygap + 1.5 * \dy}
%	\node [rectangle] at (\TabX, \TabY)[white, draw, inner sep=0pt] (T1) {\scalebox{1.0}[1.2]{\color{black}{
%		\begin{tabular}{ | c | c | c | c | }
%			\hline 
%			0 & 3 & 4 & 5 \\ 
%			\hline 
%			0 & 2 & 3 & 4 \\ 
%			\hline 
%			0 & 1 & 2 & 3 \\ 
%			\hline 
%			0 & 0 & 0 & 0 \\ 
%			\hline 
%		\end{tabular}
%	}}};
%
%  \def\TabX{\DXbase + 18 * \dxR + 4 * \Xgap + 1.5 * \dxR + 2 * \Rgap}
%  \def\TabY{\DYbase + 1.5 * \dy}
%	\node [rectangle] at (\TabX, \TabY)[white, draw, inner sep=0pt] (T1) {\scalebox{1.0}[1.2]{\color{black}{
%		\begin{tabular}{ | c | c | c | c | }
%			\hline 
%			0 & 2 & 3 & 4 \\ 
%			\hline 
%			0 & 1 & 2 & 3 \\ 
%			\hline 
%			0 & 1 & 2 & 3 \\ 
%			\hline 
%			0 & 0 & 0 & 0 \\ 
%			\hline 
%		\end{tabular}
%	}}};
%
%  \def\TabX{\DXbase + 18 * \dxR + 4 * \Xgap + 1.5 * \dxR + 2 * \Rgap}
%  \def\TabY{\DYbase - 4 * \dy - 1 * \Ygap + 1.5 * \dy}
%	\node [rectangle] at (\TabX, \TabY)[white, draw, inner sep=0pt] (T1) {\scalebox{1.0}[1.2]{\color{black}{
%		\begin{tabular}{ | c | c | c | c | }
%			\hline 
%			0 & 1 & 2 & 3 \\ 
%			\hline 
%			0 & 1 & 2 & 3 \\ 
%			\hline 
%			0 & 1 & 2 & 3 \\ 
%			\hline 
%			0 & 0 & 0 & 0 \\ 
%			\hline 
%		\end{tabular}
%	}}};
%
%  \def\TabX{\DXbase + 18 * \dxR + 4 * \Xgap + 1.5 * \dxR + 2 * \Rgap}
%  \def\TabY{\DYbase - 8 * \dy - 2 * \Ygap + 1.5 * \dy}
%	\node [rectangle] at (\TabX, \TabY)[white, draw, inner sep=0pt] (T1) {\scalebox{1.0}[1.2]{\color{black}{
%		\begin{tabular}{ | c | c | c | c | }
%			\hline 
%			0 & 3 & 6 & 9 \\ 
%			\hline 
%			0 & 2 & 5 & 8 \\ 
%			\hline 
%			0 & 1 & 4 & 7 \\ 
%			\hline 
%			0 & 0 & 0 & 0 \\ 
%			\hline 
%		\end{tabular}
%	}}};

	%% ------------------------------------------------------------------------
	%% Draw update steps sequential.
	%% ------------------------------------------------------------------------

	\foreach \j in {0,...,2}
  {
    \def\DX{\DXbase + 6 * \dxR + 3 * \Xgap + \j * 4 * \dxR + \j * \Rgap}
    \def\DY{\DYbase + 4 * \dy + 1 * \Ygap}
    \foreach \i in {0,...,3}
    {
      \ifthenelse{0 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
      }{}
      \ifthenelse{1 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
      }{}
      \ifthenelse{2 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{2}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{3}};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{2}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{3}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{4}};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{3}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{4}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{5}};
          \node[draw=none, align=left] at (\DX + \i * \dxR + 0.4, \DY + 3 * \dy) {\scalebox{0.75}[0.75]{\(=n\)}};
        }{}
      }{}
    }
    \foreach \i in {0,...,3}
    {
      \setcounter{tmpCCCntr}{\i}
      \addtocounter{tmpCCCntr}{1}
      \ifthenelse{0 < \i}{
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR0R0\i) -- (vertSR1R0\i);
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR1R0\i) -- (vertSR2R0\i);
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR2R0\i) -- (vertSR3R0\i);
        %% Skips
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR1R0\i.west) .. controls (\DX + \i * \dxR - 0.4, \DY + 2 * \dy - 0.3) and (\DX + \i * \dxR - 0.4, \DY + 2 * \dy + 0.3) .. (vertSR3R0\i.west);
      }{}
      %% Rec
      \ifthenelse{3 > \i}{
        \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R0\i) -- (vertSR1R0\thetmpCCCntr);
      }{}
    }

    % Text
    \ifthenelse{0 = \j}{
      \node[draw=none, align=center] at (\DX + 1.5 * \dxR, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {\phantom{update states} \\ \(S_{\text{init}}\)};
    }{}
    \ifthenelse{1 = \j}{
      \node[draw=none, align=center] at (\DX + 1.5 * \dxR, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {\phantom{update states} \\ \(U(S_{\text{init}})\)};
    }{}
    \ifthenelse{2 = \j}{
      \node[draw=none, align=center] at (\DX + 1.5 * \dxR, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {\phantom{update states} \\ \(U^{n}(S_{\text{init}})\)};
    }{}
  }

	%% ------------------------------------------------------------------------
	%% Draw update steps hybrid.
	%% ------------------------------------------------------------------------

	\foreach \j in {0,...,2}
  {
    \def\DX{\DXbase + 6 * \dxR + 3 * \Xgap + \j * 4 * \dxR + \j * \Rgap}
    \def\DY{\DYbase}
    \foreach \i in {0,...,3}
    {
      \ifthenelse{0 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
      }{}
      \ifthenelse{1 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
      }{}
      \ifthenelse{2 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{2}};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{2}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{2}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{3}};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{3}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{3}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{4}};
          \node[draw=none, align=left] at (\DX + \i * \dxR + 0.4, \DY + 3 * \dy) {\scalebox{0.75}[0.75]{\(=n\)}};
        }{}
      }{}
    }
    \foreach \i in {0,...,3}
    {
      \setcounter{tmpCCCntr}{\i}
      \addtocounter{tmpCCCntr}{1}
      \ifthenelse{0 < \i}{
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR0R0\i) -- (vertSR1R0\i);
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR2R0\i) -- (vertSR3R0\i);
      }{}
      \ifthenelse{3 > \i}{
        \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R0\i) -- (vertSR2R0\thetmpCCCntr);
        %% Rec
        \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R0\i) -- (vertSR1R0\thetmpCCCntr);
        %% Skips
        \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R0\i) -- (vertSR3R0\thetmpCCCntr);
      }{}
    }
  }

	%% ------------------------------------------------------------------------
	%% Draw update steps streaming.
	%% ------------------------------------------------------------------------

	\foreach \j in {0,...,2}
  {
    \def\DX{\DXbase + 6 * \dxR + 3 * \Xgap + \j * 4 * \dxR + \j * \Rgap}
    \def\DY{\DYbase - 4 * \dy - 1 * \Ygap}
    \foreach \i in {0,...,3}
    {
      \ifthenelse{0 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {};
        }{}
      }{}
      \ifthenelse{1 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {\scalebox{0.75}[0.75]{1}};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {};
        }{}
      }{}
      \ifthenelse{2 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {\scalebox{0.75}[0.75]{1}};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {\scalebox{0.75}[0.75]{2}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {\scalebox{0.75}[0.75]{2}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {\scalebox{0.75}[0.75]{2}};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R1\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR1R1\i) {\scalebox{0.75}[0.75]{3}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR2R1\i) {\scalebox{0.75}[0.75]{3}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR3R1\i) {\scalebox{0.75}[0.75]{3}};
          \node[draw=none, align=left] at (\DX + \i * \dxR + 0.4, \DY + 3 * \dy) {\scalebox{0.75}[0.75]{\(=n\)}};
        }{}
      }{}
    }
    \foreach \i in {0,...,2}
    {
      \setcounter{tmpCCCntr}{\i}
      \addtocounter{tmpCCCntr}{1}
      \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR0R1\i) -- (vertSR1R1\thetmpCCCntr);
      \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R1\i) -- (vertSR2R1\thetmpCCCntr);
      \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR2R1\i) -- (vertSR3R1\thetmpCCCntr);
      %% Skip
      \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R1\i) -- (vertSR3R1\thetmpCCCntr);
      %% Rec
      \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R1\i) -- (vertSR1R1\thetmpCCCntr);
    }
  }

	%% ========================================================================
	%% Ambigious network.
	%% ========================================================================
  \def\DX{\DXbase}
  \def\DY{\DYbase - 8 * \dy - 2 * \Ygap}
	\draw (\DX, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR0) {};
	\draw (\DX, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR1) {};
	\draw (\DX, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR2) {};
	\draw (\DX, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR3) {};
	\draw[\myarrow, thick] (vertSR0) -- (vertSR1);
	\draw[\myarrow, thick] (vertSR1) -- (vertSR2);
	\draw[\myarrow, thick] (vertSR2) -- (vertSR3);
	%% Skip
	\draw[\myarrow, thick] (vertSR3.west) .. controls (\DX - 0.4, \DY + 2 * \dy + 0.3) and (\DX - 0.4, \DY + 2 * \dy - 0.3) .. (vertSR1.west);
	%% Rec
	\draw[\myarrow, thick] (vertSR1.south east) .. controls (\DX + 0.5, \DY + 1 * \dy - 0.2) and (\DX + 0.5, \DY + 1 * \dy + 0.2) .. (vertSR1.north east);

	%% ========================================================================
	%% Draw rollout pattern ambigious.
	%% ========================================================================
  \def\DX{\DXbase + \dxR + \Xgap}
	\draw (\DX, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR0) {};
	\draw (\DX, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR1) {};
	\draw (\DX, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR2) {};
	\draw (\DX, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR3) {};
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR0) -- (vertSR1);
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR1) -- (vertSR2);
	\draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR2) -- (vertSR3);
	%% Skip
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR3.west) .. controls (\DX - 0.4, \DY + 2 * \dy + 0.3) and (\DX - 0.4, \DY + 2 * \dy - 0.3) .. (vertSR1.west);
	%% Rec
	\draw[\myarrow, thick, color=\ArrowROne] (vertSR1.south east) .. controls (\DX + 0.5, \DY + 1 * \dy - 0.2) and (\DX + 0.5, \DY + 1 * \dy + 0.2) .. (vertSR1.north east);

	%% ------------------------------------------------------------------------
	%% Draw ambigious rollout.
	%% ------------------------------------------------------------------------
  \def\DX{\DXbase + 2 * \dxR + 2 * \Xgap}
	\foreach \i in {0,...,3}
	{
		\draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR0R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR1R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR2R0\i) {};
		\draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR3R0\i) {};

    % Text
    \node[draw=none, align=center] at (\DX + \i * \dxR, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {\phantom{rollout window \(R_3\)} \\ \i};
	}
	\foreach \i in {0,...,3}
	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR0R0\i) -- (vertSR1R0\i);
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR1R0\i) -- (vertSR2R0\i);
    \draw[\myarrow, thick, densely dotted, color=\ArrowRZero] (vertSR2R0\i) -- (vertSR3R0\i);
    \ifthenelse{3 > \i}{
      %% Rec
      \draw[\myarrow, thick, color=\ArrowROne] (vertSR1R0\i) -- (vertSR1R0\thetmpCCCntr);
      %% Skips
      \draw[\myarrow, thick, color=\ArrowROne] (vertSR3R0\i) -- (vertSR1R0\thetmpCCCntr);
    }{}
  }

	%% ------------------------------------------------------------------------
	%% Draw update steps ambigious.
	%% ------------------------------------------------------------------------

	\foreach \j in {0,...,2}
  {
    \def\DX{\DXbase + 6 * \dxR + 3 * \Xgap + \j * 4 * \dxR + \j * \Rgap}
    \foreach \i in {0,...,3}
    {
      \ifthenelse{0 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
      }{}
      \ifthenelse{1 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUnknown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {};
        }{}
      }{}
      \ifthenelse{2 = \j}{
        \ifthenelse{0 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{0}};
        }{}
        \ifthenelse{1 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{1}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{2}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{3}};
        }{}
        \ifthenelse{2 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{4}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{5}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{6}};
        }{}
        \ifthenelse{3 = \i}{
          \draw (\DX + \i * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR0R0\i) {\scalebox{0.75}[0.75]{0}};
          \draw (\DX + \i * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR1R0\i) {\scalebox{0.75}[0.75]{7}};
          \draw (\DX + \i * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeKnown, line width=\NodeBorder mm, text=white] (vertSR2R0\i) {\scalebox{0.75}[0.75]{8}};
          \draw (\DX + \i * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=\NodeUpdated, line width=\NodeBorder mm, text=white] (vertSR3R0\i) {\scalebox{0.75}[0.75]{9}};
          \node[draw=none, align=left] at (\DX + \i * \dxR + 0.4, \DY + 3 * \dy) {\scalebox{0.75}[0.75]{\(=n\)}};
        }{}
      }{}
    }
    \foreach \i in {0,...,3}
    {
      \setcounter{tmpCCCntr}{\i}
      \addtocounter{tmpCCCntr}{1}
      \ifthenelse{0 < \i}{
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR0R0\i) -- (vertSR1R0\i);
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR1R0\i) -- (vertSR2R0\i);
        \draw[\myarrow, thick, densely dotted, color=\ArrowRZeroAlpha] (vertSR2R0\i) -- (vertSR3R0\i);
      }{}
      \ifthenelse{3 > \i}{
        %% Rec
        \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR1R0\i) -- (vertSR1R0\thetmpCCCntr);
        %% Skips
        \draw[\myarrow, thick, color=\ArrowROneAlpha] (vertSR3R0\i) -- (vertSR1R0\thetmpCCCntr);
      }{}
    }
  }

	%% ========================================================================
  %% lines and text
	%% ========================================================================
  \draw[color=black!20!white, thick] (\TabLeft, \TabBottom + \TabHeight - \TabHeadHeight) -- (\TabLeft + \TabWidth, \TabBottom + \TabHeight - \TabHeadHeight);

  \draw (\TabLeft + 0.2, \TabBottom + \TabHeight - 1.3) node[] {\textbf{a)}};
  \def\Xcol{1.5 * \dxR + 0.5 * \Xgap}
  \draw[color=black!20!white, thick] (\TabLeft + \Xcol, \TabBottom) -- (\TabLeft + \Xcol, \TabBottom + \TabHeight);
  \node[draw=none, align=center, scale=0.9] at (\TabLeft + \Xcol - 0.5 * \dxR - 0.5 * \Xgap, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {network \\ \(N\)};

  \draw (\TabLeft + \Xcol + 0.2, \TabBottom + \TabHeight - 1.3) node[] {\textbf{b)}};
  \def\Xcol{2.5 * \dxR + 1.5 * \Xgap}
  \draw[color=black!20!white, thick] (\TabLeft + \Xcol, \TabBottom) -- (\TabLeft + \Xcol, \TabBottom + \TabHeight);
  \node[draw=none, align=center, scale=0.8] at (\TabLeft + \Xcol - 0.5 * \dxR - 0.5 * \Xgap, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {rollout \\ pattern \(R\)};

  \draw (\TabLeft + \Xcol + 0.2, \TabBottom + \TabHeight - 1.3) node[] {\textbf{c)}}; 
  \def\Xcol{6.5 * \dxR + 2.5 * \Xgap}
  \draw[color=black!20!white, thick] (\TabLeft + \Xcol, \TabBottom) -- (\TabLeft + \Xcol, \TabBottom + \TabHeight);
  \node[draw=none, align=center, scale=0.9] at (\TabLeft + \Xcol - 2.0 * \dxR - 0.5 * \Xgap, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {rollout window \(R_3\) \\ \phantom{0}};

  \draw (\TabLeft + \Xcol + 0.2, \TabBottom + \TabHeight - 1.3) node[] {\textbf{d)}};
  \def\Xcol{18.5 * \dxR + 3.5 * \Xgap + 2 * \Rgap}
%  \draw[color=black!20!white, thick] (\TabLeft + \Xcol, \TabBottom) -- (\TabLeft + \Xcol, \TabBottom + \TabHeight);
  \node[draw=none, align=center, scale=0.9] at (\TabLeft + \Xcol - 6 * \dxR - 0.5 * \Xgap - \Rgap, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {update states \& inference tableaus \\ \phantom{\(U^{n}(S_{\text{init}})\)}};

%  \draw (\TabLeft + \Xcol + 0.2, \TabBottom + \TabHeight - 1.3) node[] {\textbf{e)}};
%  \def\Xcol{22.5 * \dxR + 4.5 * \Xgap + 2 * \Rgap}
%  \node[draw=none, align=center] at (\TabLeft + \Xcol - 2 * \dxR - 0.5 * \Xgap, \TabBottom + \TabHeight - 0.5 * \TabHeadHeight) {inference tableau \\ \(T(\overline{v})\)};

  \def\FirstCol{1.5 * \dxR + 0.5 * \Xgap}
  \draw[color=black!20!white, thick] (\TabLeft + \FirstCol, \TabBottom + 12 * \dy + 2.5 * \Ygap) -- (\TabLeft + \TabWidth, \TabBottom + 12 * \dy + 2.5 * \Ygap);
  \draw[color=black!20!white, thick] (\TabLeft + \FirstCol, \TabBottom + 8 * \dy + 1.5 * \Ygap) -- (\TabLeft + \TabWidth, \TabBottom + 8 * \dy + 1.5 * \Ygap);
  \draw[color=black!20!white, thick] (\TabLeft, \TabBottom + 4 * \dy + 0.5 * \Ygap) -- (\TabLeft + \TabWidth, \TabBottom + 4 * \dy + 0.5 * \Ygap);

%  \pgfresetboundingbox
%  \path[use as bounding box, draw] (-1.0, 0.25) rectangle (\linewidth, 4.85);
%  \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;

\end{tikzpicture}


==> figure_cifar10_networks.tikz <==
\def\NodeSize{3.0}
\def\NodeBorder{0.25}
\def\NodeDistX{0.8}
%% General X offset
\def\DX{1.5}
\def\DY{0.5}
%% Distance between networks
\def\dx{1.0}
%% y offsets of the 5 main nodes.
\def\dy{\DY}
\def\dyy{\dy + 0.6}
\def\dyyy{\dyy + 2.5}
\def\dyyyy{\dyyy + 2.5}
\def\dyyyyy{\dyyyy + 0.6}
%% Middle between two nodes for skips.
\def\dyyYYY{\dyy + 1.25}
\def\dyyyYYYY{\dyyy + 1.25}
%% Node distance inside network for new nodes.
\def\dyN{0.6}
%% Labels
\def\dxLabel{0.8}
\def\labelTop{7.2}

\begin{tikzpicture}
  \node at (\DX -0.5, 6.8) {\textsf{\textbf{a)}}};

	%% ========================================================================
	%% 0. Network
	%% ========================================================================
	\draw (\DX, \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert00) {};
	\draw (\DX, \dyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert01) {};
	\draw (\DX, \dyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert02) {};
	\draw (\DX, \dyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert03) {};
	\draw (\DX, \dyyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert04) {};
	\draw[\myarrow, thick] (vert00) -- (vert01);
	\draw[\myarrow, thick] (vert01) -- (vert02);
	\draw[\myarrow, thick] (vert02) -- (vert03);
	\draw[\myarrow, thick] (vert03) -- (vert04);
	%% Rec conncetions
	\draw[\myarrow, thick] (vert01.south east) .. controls (\DX + 0.5, \dyy - 0.2) and (\DX + 0.5, \dyy + 0.2) .. (vert01.north east);


	%% ========================================================================
	%% 1. Network
	%% ========================================================================
	\draw (\DX + 1 * \dx, \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert10) {};
	\draw (\DX + 1 * \dx, \dyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert11) {};
	\draw (\DX + 1 * \dx, \dyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert12) {};
	\draw (\DX + 1 * \dx, \dyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert13) {};
	\draw (\DX + 1 * \dx, \dyyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert14) {};
	%% New nodes.
	\draw (\DX + 1 * \dx, \dyy + \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert111) {};
	%% All forward connections.
	\draw[\myarrow, thick] (vert10) -- (vert11);
	\draw[\myarrow] (vert11) -- (vert111);
	\draw[\myarrow] (vert111) -- (vert12);
	\draw[\myarrow, thick] (vert12) -- (vert13);
	\draw[\myarrow, thick] (vert13) -- (vert14);
	%% Skip connections.
	\draw[\myarrow, thick] (vert11) to [out=130, in=230] (vert12);
	%% Rec conncetions
	\draw[\myarrow, thick] (vert11.south east) .. controls (\DX + \dx + 0.5, \dyy - 0.2) and (\DX + \dx + 0.5, \dyy + 0.2) .. (vert11.north east);



	%% ========================================================================
	%% 2. Network
	%% ========================================================================
	\draw (\DX + 2 * \dx, \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert20) {};
	\draw (\DX + 2 * \dx, \dyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert21) {};
	\draw (\DX + 2 * \dx, \dyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert22) {};
	\draw (\DX + 2 * \dx, \dyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert23) {};
	\draw (\DX + 2 * \dx, \dyyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert24) {};
	%% New nodes.
	\draw (\DX + 2 * \dx, \dyy + \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert211) {};
	\draw (\DX + 2 * \dx, \dyyy + \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert221) {};
	%% All forward connections.
	\draw[\myarrow, thick] (vert20) -- (vert21);
	\draw[\myarrow] (vert21) -- (vert211);
	\draw[\myarrow] (vert211) -- (vert22);
	\draw[\myarrow] (vert22) -- (vert221);
	\draw[\myarrow] (vert221) -- (vert23);
	\draw[\myarrow, thick] (vert23) -- (vert24);
	%% Skip connections.
	\draw[\myarrow, thick] (vert21) to [out=130, in=230] (vert22);
	\draw[\myarrow, thick] (vert22) to [out=130, in=230] (vert23);
	%% Rec conncetions
	\draw[\myarrow, thick] (vert21.south east) .. controls (\DX + 2 * \dx + 0.5, \dyy - 0.2) and (\DX + 2 * \dx + 0.5, \dyy + 0.2) .. (vert21.north east);



	%% ========================================================================
	%% 4. Network
	%% ========================================================================
	\draw (\DX + 3 * \dx, \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert30) {};
	\draw (\DX + 3 * \dx, \dyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert31) {};
	\draw (\DX + 3 * \dx, \dyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert32) {};
	\draw (\DX + 3 * \dx, \dyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert33) {};
	\draw (\DX + 3 * \dx, \dyyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert34) {};
	%% New nodes.
	\draw (\DX + 3 * \dx, \dyy + \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert311) {};
	\draw (\DX + 3 * \dx, \dyy + 2 * \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert312) {};
	\draw (\DX + 3 * \dx, \dyyy + \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert321) {};
	\draw (\DX + 3 * \dx, \dyyy + 2 * \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert322) {};
	%% All forward connections.
	\draw[\myarrow, thick] (vert30) -- (vert31);
	\draw[\myarrow] (vert31) -- (vert311);
	\draw[\myarrow] (vert311) -- (vert312);
	\draw[\myarrow] (vert312) -- (vert32);
	\draw[\myarrow] (vert32) -- (vert321);
	\draw[\myarrow] (vert321) -- (vert322);
	\draw[\myarrow] (vert322) -- (vert33);
	\draw[\myarrow, thick] (vert33) -- (vert34);
	%% Skip connections.	
	\draw[\myarrow, thick] (vert31) to [out=130, in=230] (vert32);
	\draw[\myarrow] (vert31) to [out=130, in=230] (vert312);
	\draw[\myarrow] (vert311) to [out=130, in=230] (vert32);
	\draw[\myarrow, thick] (vert32) to [out=130, in=230] (vert33);
	\draw[\myarrow] (vert32) to [out=130, in=230] (vert322);
	\draw[\myarrow] (vert321) to [out=130, in=230] (vert33);
	%% Rec conncetions
	\draw[\myarrow, thick] (vert31.south east) .. controls (\DX + 3 * \dx + 0.5, \dyy - 0.2) and (\DX + 3 * \dx + 0.5, \dyy + 0.2) .. (vert31.north east);



	%% ========================================================================
	%% Full Network
	%% ========================================================================
	\draw (\DX + 4 * \dx, \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF0) {};
	\draw (\DX + 4 * \dx, \dyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF1) {};
	\draw (\DX + 4 * \dx, \dyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF2) {};
	\draw (\DX + 4 * \dx, \dyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF3) {};
	\draw (\DX + 4 * \dx, \dyyyyy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF4) {};
	%% New nodes.
	\draw (\DX + 4 * \dx, \dyy + \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF11) {};
	\draw (\DX + 4 * \dx, \dyy + 2 * \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF12) {};
	\draw (\DX + 4 * \dx, \dyy + 3 * \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF13) {};
	\draw (\DX + 4 * \dx, \dyyy + \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF21) {};
	\draw (\DX + 4 * \dx, \dyyy + 2 * \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF22) {};
	\draw (\DX + 4 * \dx, \dyyy + 3 * \dyN) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertF23) {};
	%% All forward connections.
	\draw[\myarrow, thick] (vertF0) -- (vertF1);
	\draw[\myarrow] (vertF1) -- (vertF11);
	\draw[\myarrow] (vertF11) -- (vertF12);
	\draw[\myarrow] (vertF12) -- (vertF13);
	\draw[\myarrow] (vertF13) -- (vertF2);
	\draw[\myarrow] (vertF2) -- (vertF21);
	\draw[\myarrow] (vertF21) -- (vertF22);
	\draw[\myarrow] (vertF22) -- (vertF23);
	\draw[\myarrow] (vertF23) -- (vertF3);
	\draw[\myarrow, thick] (vertF3) -- (vertF4);
	%% Skip connections.
	%% Found a "somewhat" nicer way to draw skips ...
	\draw[\myarrow] (vertF1) to [out=135, in=225] (vertF12);
	\draw[\myarrow] (vertF1) to [out=135, in=225] (vertF13);
	\draw[\myarrow, thick] (vertF1) to [out=135, in=225] (vertF2);
	\draw[\myarrow] (vertF11) to [out=135, in=225] (vertF13);
	\draw[\myarrow] (vertF11) to [out=135, in=225] (vertF2);
	\draw[\myarrow] (vertF12) to [out=135, in=225] (vertF2);

	\draw[\myarrow] (vertF2) to [out=135, in=225] (vertF22);
	\draw[\myarrow] (vertF2) to [out=135, in=225] (vertF23);
	\draw[\myarrow, thick] (vertF2) to [out=135, in=225] (vertF3);
	\draw[\myarrow] (vertF21) to [out=135, in=225] (vertF23);
	\draw[\myarrow] (vertF21) to [out=135, in=225] (vertF3);
	\draw[\myarrow] (vertF22) to [out=135, in=225] (vertF3);
	%% Rec conncetions
	\draw[\myarrow, thick] (vertF1.south east) .. controls (\DX + 4 * \dx + 0.5, \dyy - 0.2) and (\DX + 4 * \dx + 0.5, \dyy + 0.2) .. (vertF1.north east);
	%% Labels
	\node at (\DX + 4 * \dx + \dxLabel, \dy) {\scriptsize I};
	\node at (\DX + 4 * \dx + \dxLabel, \dyy) {\scriptsize H1};
	\node at (\DX + 4 * \dx + \dxLabel, \dyyy) {\scriptsize H2};
	\node at (\DX + 4 * \dx + \dxLabel, \dyyyy) {\scriptsize HD};
	\node at (\DX + 4 * \dx + \dxLabel, \dyyyyy) {\scriptsize O};
	%% New nodes.
	\node at (\DX + 4 * \dx + \dxLabel, \dyy + \dyN) {\scriptsize H11};
	\node at (\DX + 4 * \dx + \dxLabel, \dyy + 2 * \dyN) {\scriptsize H12};
	\node at (\DX + 4 * \dx + \dxLabel, \dyy + 3 * \dyN) {\scriptsize H13};
	\node at (\DX + 4 * \dx + \dxLabel, \dyyy + \dyN) {\scriptsize H21};
	\node at (\DX + 4 * \dx + \dxLabel, \dyyy + 2 * \dyN) {\scriptsize H22};
	\node at (\DX + 4 * \dx + \dxLabel, \dyyy + 3 * \dyN) {\scriptsize H23};

  \node at (\DX, \labelTop) {\scriptsize DSR0};
  \node at (\DX + 1 * \dx, \labelTop) {\scriptsize DSR1};
  \node at (\DX + 2 * \dx, \labelTop) {\scriptsize DSR2};
  \node at (\DX + 3 * \dx, \labelTop) {\scriptsize DSR4};
  \node at (\DX + 4 * \dx, \labelTop) {\scriptsize DSR6};

	\node at (7, 0.3) [anchor=south west] {\includegraphics[width=0.5\linewidth]{datasets.png}};
	\node at (7.15, 6.8) {\textsf{\textbf{b)}}};
	\node at (10.1, 6.8) {\textsf{\textbf{c)}}};

%  \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;

\end{tikzpicture}


==> figure_network_example.tikz <==
\def\NodeSize{3.0}
\def\NodeBorder{0.25}

\begin{tikzpicture}
%  \node at (0.8, 2.1) {\textsf{\textbf{a)}}};

	\draw (1.5, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert11) {};
	\draw (1.5, 1.3) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert12) {};
	\draw (1.5, 2.1) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert13) {};
	\draw[\myarrow, thick] (vert11) -- (vert12);
	\draw[\myarrow, thick] (vert12) -- (vert13);

	\draw (2.5, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert21) {};
	\draw (2.5, 1.3) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert22) {};
	\draw (2.5, 2.1) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert23) {};
	\draw[\myarrow, thick] (vert21) -- (vert22);
	\draw[\myarrow, thick] (vert22.north west) -- (vert23.south west);
	\draw[\myarrow, thick] (vert23.south east) -- (vert22.north east);
	\draw[\myarrow, thick] (vert21.west) .. controls (2.0, 1.0) and (2.0, 1.6) .. (vert23.west);
	\draw[\myarrow, thick] (vert22.south east) .. controls (3.0, 1.1) and (3.0, 1.5) .. (vert22.north east);

	\draw (3.5, 0.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert31) {};
	\draw (3.5, 1.8) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert32) {};
	\draw (4.4, 0.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert33) {};
	\draw (4.4, 1.8) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert34) {};
	\draw[\myarrow, thick] (vert31) -- (vert32);
	\draw[\myarrow, thick] (vert32) -- (vert34);
	\draw[\myarrow, thick] (vert34) -- (vert33);
	\draw[\myarrow, thick] (vert33) -- (vert31);
	\draw[red, line width=1mm] (4.2, 0.5) -- (3.7, 2.2);

	\draw (5.5, 1.3) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert41) {};
	\draw (5.5, 2.1) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert42) {};
	\draw (6.4, 1.3) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert43) {};
	\draw (6.4, 2.1) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert44) {};
	\draw (5.95, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert45) {};
	\draw[\myarrow, thick] (vert41) -- (vert42);
	\draw[\myarrow, thick] (vert42) -- (vert44);
	\draw[\myarrow, thick] (vert44) -- (vert43);
	\draw[\myarrow, thick] (vert43) -- (vert41);
	\draw[\myarrow, thick] (vert45) -- (vert41);
	\draw[\myarrow, thick] (vert45) -- (vert43);

%  \pgfresetboundingbox
%  \path[use as bounding box, draw] (-1.0, 0.25) rectangle (\linewidth, 2.5);
%  \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;

\end{tikzpicture}


==> figure_rollout.tikz <==
\newcounter{tmpCntr}
\def\NodeSize{3.0}
\def\NodeBorder{0.25}
\def\NodeDistX{0.8}
%% General X offset
\def\DX{1.5}
%% Distance between rollout steps
\def\dxR{0.6}
%% Distance between Network and its rollout
\def\dxNR{1.5}
%% Distance between rollout and next network
\def\dxRN{1.1}
%% Distance between two rollouts of same network
\def\dxRR{1.0}
\def\DY{0.5}
\def\dy{0.8}
%% network box
\def\boxwidth{0.525} % half
\def\boxbottom{0.1}
\def\boxheight{2 * \DY + 3 * \dy - 2 * \boxbottom + 0.15}
%% numbering
\def\textDx{0.0 - 0.35}
\def\textDy{3 * \dy + 0.35}
%% text
\def\offsetTextTop{0.9}
\def\offsetTextBottom{-1.0}

\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
	%% ========================================================================
	%% The recurrent + skipping network.
	%% ========================================================================
  \draw [draw=black!30, fill=black!30] (\DX - \boxwidth + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \boxbottom) rectangle (\DX + \boxwidth + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \boxbottom + \boxheight);
  \node at (\DX + \textDx + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{a)}}};
	\draw (\DX + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR0) {};
	\draw (\DX + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR1) {};
	\draw (\DX + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR2) {};
	\draw (\DX + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vertSR3) {};
	\draw[\myarrow, thick] (vertSR0) -- (vertSR1);
	\draw[\myarrow, thick] (vertSR1) -- (vertSR2);
	\draw[\myarrow, thick] (vertSR2) -- (vertSR3);
	%% Skip
	\draw[\myarrow, thick] (vertSR1.west) .. controls (\DX + 2 * \dxNR + 2 * \dxRN - 0.4 + 2 * \dxRR + 4 * \dxR, \DY + 2 * \dy - 0.3) and (\DX + 2 * \dxNR + 2 * \dxRN - 0.4 + 2 * \dxRR + 4 * \dxR, \DY + 2 * \dy + 0.3) .. (vertSR3.west);
	%% Rec
	\draw[\myarrow, thick] (vertSR1.south east) .. controls (\DX + 2 * \dxNR + 2 * \dxRN + 0.5 + 2 * \dxRR + 4 * \dxR, \DY + 1 * \dy - 0.2) and (\DX + 2 * \dxNR + 2 * \dxRN + 0.5 + 2 * \dxRR + 4 * \dxR, \DY + 1 * \dy + 0.2) .. (vertSR1.north east);
%  \node at (\DX + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY + 3 * \dy + \offsetTextTop) {\small \textbf{SR}};
  %% input and label
	\node at (\DX + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, 0.4) [anchor=north] {\includegraphics[width=0.4cm]{mnist_digit_trim.png}};
	\node at (\DX + 2 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, 3.0) [anchor=south] {\includegraphics[width=0.25cm]{mnist_label_trim.png}};
	%% ------------------------------------------------------------------------
	%% Draw sequential rollout.
	%% ------------------------------------------------------------------------
  \node at (\DX + \textDx + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{b)}}};
	\foreach \i in {0,...,1}
	{
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR0R0\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR1R0\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR2R0\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + \i * \dxR + 4 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vertSR3R0\i) {};
	}
	\draw[\myarrow, thick] (vertSR0R00) -- (vertSR1R00);
	\draw[\myarrow, thick] (vertSR1R00) -- (vertSR2R00);
	\draw[\myarrow, thick] (vertSR2R00) -- (vertSR3R00);
	\draw[\myarrow, thick] (vertSR0R01) -- (vertSR1R01);
	\draw[\myarrow, thick] (vertSR1R01) -- (vertSR2R01);
	\draw[\myarrow, thick] (vertSR2R01) -- (vertSR3R01);
	%% Rec
	\draw[\myarrow, thick] (vertSR1R00) -- (vertSR1R01);
	%% Skips
	\draw[\myarrow, thick] (vertSR1R00.west) .. controls (\DX + 3 * \dxNR + 2 * \dxRN - 0.4 + 2 * \dxRR + 4 * \dxR, \DY + 2 * \dy - 0.3) and (\DX + 3 * \dxNR + 2 * \dxRN - 0.4 + 2 * \dxRR + 4 * \dxR, \DY + 2 * \dy + 0.3) .. (vertSR3R00.west);
	\draw[\myarrow, thick] (vertSR1R01.west) .. controls (\DX + 3 * \dxNR + 2 * \dxRN - 0.4 + 2 * \dxRR + 5 * \dxR, \DY + 2 * \dy - 0.3) and (\DX + 3 * \dxNR + 2 * \dxRN - 0.4 + 2 * \dxRR + 5 * \dxR, \DY + 2 * \dy + 0.3) .. (vertSR3R01.west);
  %% text
	\draw[\myarrow, thick] (\DX + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4 * \dxR, \DY - 0.5) -- (\DX + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + 5 * \dxR, \DY - 0.5);
  \node at (\DX + 3 * \dxNR + 2 * \dxRN + 2 * \dxRR + 4.5 * \dxR, \DY + \offsetTextBottom) [align=center] {\small sequential \\ \small rollout};
	%% ------------------------------------------------------------------------
	%% Draw streaming rollout.
	%% ------------------------------------------------------------------------
  \node at (\DX + \textDx + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + 5 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{c)}}};
	\foreach \i in {0,...,1}
	{
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + \i * \dxR + 5 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR0R1\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + \i * \dxR + 5 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR1R1\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + \i * \dxR + 5 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR2R1\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + \i * \dxR + 5 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vertSR3R1\i) {};
	}
	\draw[\myarrow, thick] (vertSR0R10) -- (vertSR1R11);
	\draw[\myarrow, thick] (vertSR1R10) -- (vertSR2R11);
	\draw[\myarrow, thick] (vertSR2R10) -- (vertSR3R11);
	%% Skip
	\draw[\myarrow, thick] (vertSR1R10) -- (vertSR3R11);
	%% Rec
	\draw[\myarrow, thick] (vertSR1R10) -- (vertSR1R11);
  %% text
	\draw[\myarrow, thick] (\DX + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + 5 * \dxR, \DY - 0.5) -- (\DX + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + 6 * \dxR, \DY - 0.5);
  \node at (\DX + 3 * \dxNR + 2 * \dxRN + 3 * \dxRR + 5.5 * \dxR, \DY + \offsetTextBottom) [align=center] {\small streaming \\ \small rollout};
	%% ------------------------------------------------------------------------
	%% Draw hybrid rollout.
	%% ------------------------------------------------------------------------
  \node at (\DX + \textDx + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + 6 * \dxR, \DY + \textDy) {\footnotesize\textsf{\textbf{d)}}};
	\foreach \i in {0,...,1}
	{
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + \i * \dxR + 6 * \dxR, \DY + 0 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR0R2\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + \i * \dxR + 6 * \dxR, \DY + 1 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR1R2\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + \i * \dxR + 6 * \dxR, \DY + 2 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR2R2\i) {};
		\draw (\DX + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + \i * \dxR + 6 * \dxR, \DY + 3 * \dy) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill={rgb:red!50!blue,3;white,2}, line width=\NodeBorder mm] (vertSR3R2\i) {};
	}
	\draw[\myarrow, thick] (vertSR0R20) -- (vertSR1R20);
	\draw[\myarrow, thick] (vertSR0R21) -- (vertSR1R21);
	\draw[\myarrow, thick] (vertSR1R20) -- (vertSR2R21);
	\draw[\myarrow, thick] (vertSR2R21) -- (vertSR3R21);
	\draw[\myarrow, thick] (vertSR2R20) -- (vertSR3R20);
	%% Skip
	\draw[\myarrow, thick] (vertSR1R20) -- (vertSR3R21);
	%% Rec
	\draw[\myarrow, thick] (vertSR1R20) -- (vertSR1R21);
  %% text
	\draw[\myarrow, thick] (\DX + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + 6 * \dxR, \DY - 0.5) -- (\DX + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + 7 * \dxR, \DY - 0.5);
  \node at (\DX + 3 * \dxNR + 2 * \dxRN + 4 * \dxRR + 6.5 * \dxR, \DY + \offsetTextBottom) [align=center] {\small hybrid \\ \small rollout};


%  \pgfresetboundingbox
%  \path[use as bounding box] (0.95, -0.4) rectangle (15.0, 3.5);

\end{tikzpicture}


==> figure_update_step.tikz <==
\newcounter{tmpCCCntr}
\def\NodeSize{3.0}
\def\NodeBorder{0.25}
\def\NodeDistX{0.6}
\def\TabX{8.7}
\def\TabY{1.2}
\def\TabSize{0.6}


\begin{tikzpicture}[scale=0.94, every node/.style={scale=0.94}]
%  \node at (-0.2, 4.4) {\textsf{\textbf{b)}}};

	\draw (0.5, 1.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert00) {};
	\draw (0.5, 2.3) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert01) {};
	\draw (0.5, 3.1) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=black!30!green, line width=\NodeBorder mm] (vert02) {};
	\draw[\myarrow, thick] (vert00) -- (vert01);
	\draw[\myarrow, thick] (vert01.north west) -- (vert02.south west);
	\draw[\myarrow, thick] (vert02.south east) -- (vert01.north east);
	\draw[\myarrow, thick] (vert00.west) .. controls (0.0, 2.0) and (0.0, 2.6) .. (vert02.west);
	\draw[\myarrow, thick] (vert01.south east) .. controls (1.0, 2.1) and (1.0, 2.5) .. (vert01.north east);
  \node at (0.5, 1.1) {{\small $N$}};


\def\nodeTopSeq{4.1}
\def\nodeMidSeq{3.4}
\def\nodeBotSeq{2.7}
%% First forward rollout.
	\foreach \i in {0,...,2}
	{
		\draw (1.5 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert10\i) {};
		\draw (1.5 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert11\i) {};
		\draw (1.5 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert12\i) {};
		\ifthenelse{0 = \i}{
			\draw (1.5 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (1.5 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (1.5 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (1.5 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (1.5 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
 	}
	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert11\i) -- (vert11\thetmpCCCntr);
		\draw[\myarrow, thick] (vert12\i) -- (vert11\thetmpCCCntr);
	}
	\foreach \i in {0,...,2}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert10\i) -- (vert11\i);
		\draw[\myarrow, thick] (vert11\i) -- (vert12\i);
		\draw[\myarrow, thick] (vert10\i.west) .. controls (1.1 + \i * \NodeDistX, 3.1) and (1.1 + \i * \NodeDistX, 3.7) .. (vert12\i.west);
	}



	\foreach \i in {0,...,2}
	{
		\draw (3.7 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert10\i) {};
		\draw (3.7 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert11\i) {};
		\draw (3.7 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert12\i) {};
		\ifthenelse{0 = \i}{
			\draw (3.7 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (3.7 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (3.7 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (3.7 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (3.7 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(1\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (3.7 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
 	}
	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert11\i) -- (vert11\thetmpCCCntr);
		\draw[\myarrow, thick] (vert12\i) -- (vert11\thetmpCCCntr);
	}
	\foreach \i in {0,...,2}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert10\i) -- (vert11\i);
		\draw[\myarrow, thick] (vert11\i) -- (vert12\i);
		\draw[\myarrow, thick] (vert10\i.west) .. controls (3.3 + \i * \NodeDistX, 3.1) and (3.3 + \i * \NodeDistX, 3.7) .. (vert12\i.west);
	}



	\foreach \i in {0,...,2}
	{
		\draw (5.9 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert10\i) {};
		\draw (5.9 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert11\i) {};
		\draw (5.9 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert12\i) {};
		\ifthenelse{0 = \i}{
			\draw (5.9 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (5.9 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (5.9 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (5.9 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (5.9 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(1\)}};
			\draw (5.9 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(2\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (5.9 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
 	}
	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert11\i) -- (vert11\thetmpCCCntr);
		\draw[\myarrow, thick] (vert12\i) -- (vert11\thetmpCCCntr);
	}
	\foreach \i in {0,...,2}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert10\i) -- (vert11\i);
		\draw[\myarrow, thick] (vert11\i) -- (vert12\i);
		\draw[\myarrow, thick] (vert10\i.west) .. controls (5.5 + \i * \NodeDistX, 3.1) and (5.5 + \i * \NodeDistX, 3.7) .. (vert12\i.west);
	}



	\foreach \i in {0,...,2}
	{
		\draw (8.1 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert10\i) {};
		\draw (8.1 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert11\i) {};
		\draw (8.1 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert12\i) {};
		\ifthenelse{0 = \i}{
			\draw (8.1 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (8.1 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (8.1 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (8.1 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (8.1 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(1\)}};
			\draw (8.1 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(2\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (8.1 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (8.1 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(3\)}};
		}{}
 	}
	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert11\i) -- (vert11\thetmpCCCntr);
		\draw[\myarrow, thick] (vert12\i) -- (vert11\thetmpCCCntr);
	}
	\foreach \i in {0,...,2}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert10\i) -- (vert11\i);
		\draw[\myarrow, thick] (vert11\i) -- (vert12\i);
		\draw[\myarrow, thick] (vert10\i.west) .. controls (7.7 + \i * \NodeDistX, 3.1) and (7.7 + \i * \NodeDistX, 3.7) .. (vert12\i.west);
	}



	\foreach \i in {0,...,2}
	{
		\draw (10.3 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert10\i) {};
		\draw (10.3 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert11\i) {};
		\draw (10.3 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert12\i) {};
		\ifthenelse{0 = \i}{
			\draw (10.3 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (10.3 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (10.3 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (10.3 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (10.3 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(1\)}};
			\draw (10.3 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(2\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (10.3 + \i*\NodeDistX, \nodeBotSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert10\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (10.3 + \i*\NodeDistX, \nodeMidSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!85!blue, line width=\NodeBorder mm] (vert11\i) {\scalebox{0.75}[0.75]{\(3\)}};
			\draw (10.3 + \i*\NodeDistX, \nodeTopSeq) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!55!blue, line width=\NodeBorder mm] (vert12\i) {\scalebox{0.75}[0.75]{\(4\)}};
		}{}
 	}
	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert11\i) -- (vert11\thetmpCCCntr);
		\draw[\myarrow, thick] (vert12\i) -- (vert11\thetmpCCCntr);
	}
	\foreach \i in {0,...,2}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert10\i) -- (vert11\i);
		\draw[\myarrow, thick] (vert11\i) -- (vert12\i);
		\draw[\myarrow, thick] (vert10\i.west) .. controls (9.9 + \i * \NodeDistX, 3.1) and (9.9 + \i * \NodeDistX, 3.7) .. (vert12\i.west);
	}

	\node [rectangle] at (1.9 + 2.0 * \NodeDistX, 3.17)[draw=none] (AS1) {\scalebox{0.8}[0.8]{\color{black}{$\underset{U_{R_2}}{\Rightarrow}$}}};
	\node [rectangle] at (4.1 + 2.0 * \NodeDistX, 3.17)[draw=none] (AS1) {\scalebox{0.8}[0.8]{\color{black}{$\underset{U_{R_2}}{\Rightarrow}$}}};
	\node [rectangle] at (6.3 + 2.0 * \NodeDistX, 3.17)[draw=none] (AS1) {\scalebox{0.8}[0.8]{\color{black}{$\underset{U_{R_2}}{\Rightarrow}$}}};
	\node [rectangle] at (8.5 + 2.0 * \NodeDistX, 3.17)[draw=none] (AS1) {\scalebox{0.8}[0.8]{\color{black}{$\underset{U_{R_2}}{\Rightarrow}$}}};


%% Streaming rollout.
	\foreach \i in {0,...,2}
	{
		\draw (1.5 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert30\i) {};
		\draw (1.5 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert31\i) {};
		\draw (1.5 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert32\i) {};

		\ifthenelse{0 = \i}{
			\draw (1.5 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (1.5 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert31\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (1.5 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert32\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (1.5 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (1.5 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
 	}

	\node [rectangle] at (1.9 + 2.0 * \NodeDistX, 0.97)[draw=none] (AS1) {\scalebox{0.8}[0.8]{\color{black}{$\underset{U_{R_2}}{\Rightarrow}$}}};
	\node [rectangle] at (4.1 + 2.0 * \NodeDistX, 0.97)[draw=none] (AS1) {\scalebox{0.8}[0.8]{\color{black}{$\underset{U_{R_2}}{\Rightarrow}$}}};

	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert30\i) -- (vert31\thetmpCCCntr);
		\draw[\myarrow, thick] (vert31\i) -- (vert32\thetmpCCCntr);
		\draw[\myarrow, thick] (vert32\i) -- (vert31\thetmpCCCntr);
		\draw[\myarrow, thick] (vert30\i) -- (vert32\thetmpCCCntr);
		\draw[\myarrow, thick] (vert31\i) -- (vert31\thetmpCCCntr);
	}


	\foreach \i in {0,...,2}
	{
		\draw (3.7 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert30\i) {};
		\draw (3.7 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert31\i) {};
		\draw (3.7 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert32\i) {};
		\ifthenelse{0 = \i}{
			\draw (3.7 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (3.7 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert31\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (3.7 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert32\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (3.7 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (3.7 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert31\i) {\scalebox{0.75}[0.75]{\(1\)}};
			\draw (3.7 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert32\i) {\scalebox{0.75}[0.75]{\(1\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (3.7 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
 	}
	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert30\i) -- (vert31\thetmpCCCntr);
		\draw[\myarrow, thick] (vert31\i) -- (vert32\thetmpCCCntr);
		\draw[\myarrow, thick] (vert32\i) -- (vert31\thetmpCCCntr);
		\draw[\myarrow, thick] (vert30\i) -- (vert32\thetmpCCCntr);
		\draw[\myarrow, thick] (vert31\i) -- (vert31\thetmpCCCntr);
	}


	\foreach \i in {0,...,2}
	{
		\draw (5.9 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert30\i) {};
		\draw (5.9 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert31\i) {};
		\draw (5.9 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white, line width=\NodeBorder mm] (vert32\i) {};
		\ifthenelse{0 = \i}{
			\draw (5.9 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (5.9 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert31\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (5.9 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert32\i) {\scalebox{0.75}[0.75]{\(0\)}};
		}{}
		\ifthenelse{1 = \i}{
			\draw (5.9 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (5.9 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert31\i) {\scalebox{0.75}[0.75]{\(1\)}};
			\draw (5.9 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert32\i) {\scalebox{0.75}[0.75]{\(1\)}};
		}{}
		\ifthenelse{2 = \i}{
			\draw (5.9 + \i*\NodeDistX, 0.5) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!66!red, line width=\NodeBorder mm] (vert30\i) {\scalebox{0.75}[0.75]{\(0\)}};
			\draw (5.9 + \i*\NodeDistX, 1.2) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert31\i) {\scalebox{0.75}[0.75]{\(2\)}};
			\draw (5.9 + \i*\NodeDistX, 1.9) node[draw, circle, minimum size=\NodeSize mm, inner sep=0pt, fill=white!33!red, line width=\NodeBorder mm] (vert32\i) {\scalebox{0.75}[0.75]{\(2\)}};
		}{}
 	}
	\foreach \i in {0,...,1}
 	{
		\setcounter{tmpCCCntr}{\i}
		\addtocounter{tmpCCCntr}{1}
		\draw[\myarrow, thick] (vert30\i) -- (vert31\thetmpCCCntr);
		\draw[\myarrow, thick] (vert31\i) -- (vert32\thetmpCCCntr);
		\draw[\myarrow, thick] (vert32\i) -- (vert31\thetmpCCCntr);
		\draw[\myarrow, thick] (vert30\i) -- (vert32\thetmpCCCntr);
		\draw[\myarrow, thick] (vert31\i) -- (vert31\thetmpCCCntr);
	}



%	\node [rectangle] at (3.7 + \TabX, \TabY)[white, draw, inner sep=0pt] (T1) {\scalebox{0.4}[0.4]{\color{white!33!red}{
%		\begin{tabular}{ | c | c | c | }
%			\hline 
%			0 & 1 & 2 \\ 
%			\hline 
%			0 & 1 & 2 \\ 
%			\hline 
%			0 & 0 & 0 \\ 
%			\hline 
%		\end{tabular}
%	}}};

%	\node [rectangle] at (3.7 + \TabX, \TabY + 2.5)[white, draw, inner sep=0pt] (T2) {\scalebox{0.4}[0.4]{\color{white!33!red}{
%		\begin{tabular}{ | c | c | c | }
%			\hline 
%			0 & 2 & 4 \\ 
%			\hline 
%			0 & 1 & 3 \\ 
%			\hline 
%			0 & 0 & 0 \\ 
%			\hline 
%		\end{tabular}
%	}}};

%  \pgfresetboundingbox
%  \path[use as bounding box, draw] (-1.0, 0.25) rectangle (\linewidth, 4.85);
%  \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;

\end{tikzpicture}

